Regularity of soda-can domains for the $p$-parabolic equation

We classify the regularity of the origin for the $p$-parabolic equation in the soda-can domains $$\Theta_{l,\theta}=\{(x,t)\in\mathbb{R}^n\times\mathbb{R}:0 < -t < \theta |x|^l < \theta\},\text{ where }l,\theta>0.$$ The classification covers every $p>1$ in dimensions $n\ge2$. At the endpoint $l=p$, the origin is regular if and only if $p\ge2n/(n+1)$. We also prove that the origin admits a traditional barrier for every $p>2$ and $l>0$. When $2 < p < n$ and $l < p$, the origin is nevertheless irregular. This answers negatively the well-known open question whether one barrier suffices to characterize boundary regularity in the degenerate range $p>2$.

==> figures/irregularity.tikz <==
\begin{tikzpicture}
  \definecolor{boundaryblue}{RGB}{0,80,150}
  \definecolor{pathorange}{RGB}{180,75,0}
  \begin{axis}[
    name=surface, width=8.2cm, height=6.4cm,
    view={35}{25},
    xlabel={$t$}, zlabel={$u$},
    xmin=-0.25, xmax=0, ymin=0, ymax=0.25, zmin=-0.3, zmax=1.08,
    xtick={-0.2,-0.1,0}, ytick={0,0.1,0.2}, ztick={0,0.5,1},
    tick label style={font=\footnotesize},
    label style={font=\small},
    title={\small The comparison function near the origin},
    axis lines=box, grid=major, grid style={black!8},
    colormap={surfacegray}{color(0cm)=(black!6); color(1cm)=(black!22)},
    clip=false,
  ]
    \addplot3[surf, shader=interp, domain=0:1, y domain=0:1,
      samples=45, samples y=31, z buffer=sort]
      ({-(0.0004+0.2496*x^2)*y}, {0.0004+0.2496*x^2},
       {y-2*sqrt((0.0004+0.2496*x^2)*y)});
    \addplot3[boundaryblue, very thick, domain=0:0.5, samples=101,
      samples y=0] ({-x^2},{x^2},{1-2*x});
    \addplot3[pathorange, very thick, dashed, domain=0:0.5, samples=101,
      samples y=0] ({-x^6},{x^2},{x^4-2*x^3});
    \addplot3[only marks, mark=o, mark size=2.5pt,
      mark options={solid,fill=white,draw=boundaryblue,thick}]
      coordinates {(0,0,1)};
    \addplot3[only marks, mark=o, mark size=2.5pt,
      mark options={solid,fill=white,draw=pathorange,thick}]
      coordinates {(0,0,0)};
    \node[font=\small, sloped like y axis, yshift=-20pt]
      at (axis cs:0,0.125,-0.3) {$r=|x|$};
  \end{axis}
  \begin{axis}[
    at={(8.7cm,0.55cm)}, anchor=south west,
    width=6.2cm, height=5.45cm,
    xlabel={$r$}, ylabel={$u$},
    xmin=0, xmax=0.25, ymin=-0.3, ymax=1.08,
    xtick={0,0.1,0.2}, ytick={0,0.5,1},
    tick label style={font=\footnotesize}, label style={font=\small},
    title={\small Values along the two approaches},
    axis lines=left, grid=major, grid style={black!8},
    legend style={font=\footnotesize,draw=none,fill=none,
      at={(0.98,0.98)},anchor=north east,cells={anchor=west}},
    clip=false,
  ]
    \addplot[boundaryblue, very thick, domain=0:0.5, samples=101]
      ({x^2},{1-2*x});
    \addlegendentry{$t=-r$: $1-2\sqrt r$}
    \addplot[pathorange, very thick, dashed, domain=0:0.5, samples=101]
      ({x^2},{x^4-2*x^3});
    \addlegendentry{$t=-r^3$: $r^2-2r^{3/2}$}
    \addplot[only marks, mark=o, mark size=2.5pt,
      mark options={solid,fill=white,draw=boundaryblue,thick},forget plot]
      coordinates {(0,1)};
    \addplot[only marks, mark=o, mark size=2.5pt,
      mark options={solid,fill=white,draw=pathorange,thick},forget plot]
      coordinates {(0,0)};
  \end{axis}
\end{tikzpicture}

